Spectral unions of intervals with few rational relation tile the real line

We prove that every spectral finite union of pairwise disjoint bounded intervals whose lengths satisfy at most four linearly independent rational relations tiles the real line, and that each of its spectra has at most five cosets modulo its least period. This includes every spectral union of at most five bounded intervals. The proof combines specialization preserving subset-sum equalities with rigidity of exchanges between finite spectral fibers. We also obtain common tiling complements for all spectra of primitive sets of at most seven elements in finite cyclic groups, and establish the sharp eleven-point range in which consecutive pairs force periodicity of the dual set.

==> figures/classgraphs2222-overlay.tex <==
\begin{overpic}[width=0.9\textwidth]{figures/classgraphs2222.pdf}
\put(16.20,44.24){\makebox(0,0){\small$1$}}
\put(29.12,57.46){\makebox(0,0){\small$2$}}
\put(16.20,70.69){\makebox(0,0){\small$3$}}
\put(3.27,57.46){\makebox(0,0){\small$4$}}
\put(16.20,40.07){\makebox(0,0){(S2)}}
\put(50.00,44.24){\makebox(0,0){\small$1$}}
\put(62.93,57.46){\makebox(0,0){\small$2$}}
\put(50.00,70.69){\makebox(0,0){\small$3$}}
\put(37.07,57.46){\makebox(0,0){\small$4$}}
\put(50.00,40.07){\makebox(0,0){(S1)}}
\put(83.80,44.24){\makebox(0,0){\small$1$}}
\put(96.73,57.46){\makebox(0,0){\small$2$}}
\put(83.80,70.69){\makebox(0,0){\small$3$}}
\put(70.88,57.46){\makebox(0,0){\small$4$}}
\put(83.80,40.07){\makebox(0,0){(B1)}}
\put(33.10,7.45){\makebox(0,0){\small$1$}}
\put(46.02,20.68){\makebox(0,0){\small$2$}}
\put(33.10,33.90){\makebox(0,0){\small$3$}}
\put(20.17,20.68){\makebox(0,0){\small$4$}}
\put(33.10,3.28){\makebox(0,0){(C3)}}
\put(66.90,7.45){\makebox(0,0){\small$1$}}
\put(79.83,20.68){\makebox(0,0){\small$2$}}
\put(66.90,33.90){\makebox(0,0){\small$3$}}
\put(53.98,20.68){\makebox(0,0){\small$4$}}
\put(66.90,3.28){\makebox(0,0){(D4)}}
\end{overpic}


==> figures/fiber6-overlay.tex <==
\begin{overpic}[width=0.9\textwidth]{figures/fiber6.pdf}
\put(6.98,26.79){\makebox(0,0)[r]{$\Omega$}}
\put(15.39,1.59){\makebox(0,0){$x$}}
\put(35.82,1.59){\makebox(0,0){$x'$}}
\put(7.29,17.55){\makebox(0,0)[r]{\scriptsize$2$}}
\put(7.29,31.72){\makebox(0,0)[r]{\scriptsize$6$}}
\put(43.92,46.59){\makebox(0,0)[l]{\scriptsize$10$}}
\put(43.92,60.76){\makebox(0,0)[l]{\scriptsize$14$}}
\put(93.02,38.65){\makebox(0,0)[l]{$\Lambda$}}
\put(74.40,0.96){\makebox(0,0){$S$}}
\end{overpic}


==> figures/omega8-overlay.tex <==
\begin{overpic}[width=\textwidth]{figures/omega8.pdf}
\put(13.35,2.15){\makebox(0,0){\small$0$}}
\put(89.73,2.15){\makebox(0,0){\small$72$}}
\put(12.24,10.99){\makebox(0,0)[r]{$\Omega_8$}}
\end{overpic}


==> figures/slide6-overlay.tex <==
\begin{overpic}[width=\textwidth]{figures/slide6.pdf}
\put(6.05,16.44){\makebox(0,0){\small$0$}}
\put(43.06,10.43){\makebox(0,0){\small$8$}}
\put(89.33,2.91){\makebox(0,0){\small$18$}}
\put(4.66,19.92){\makebox(0,0)[r]{$\Omega$}}
\put(4.66,31.72){\makebox(0,0)[r]{$\Omega'$}}
\put(95.07,5.64){\makebox(0,0)[l]{$J$}}
\put(50.01,29.60){\makebox(0,0)[l]{$J+dh$}}
\end{overpic}


==> figures/specialization-overlay.tex <==
\begin{overpic}[width=0.9\textwidth]{figures/specialization.pdf}
\put(9.95,15.73){\makebox(0,0){$\ell_{3}$}}
\put(7.35,27.15){\makebox(0,0){$\ell_{1}$}}
\put(14.29,26.34){\makebox(0,0){$\ell_{6}$}}
\put(29.02,13.50){\makebox(0,0){$\ell_{1}$}}
\put(37.68,12.49){\makebox(0,0){$\ell_{4}$}}
\put(30.75,24.42){\makebox(0,0){$\ell_{2}$}}
\put(39.42,23.41){\makebox(0,0){$\ell_{6}$}}
\put(61.08,9.76){\makebox(0,0){$\ell'_{3}$}}
\put(61.08,20.88){\makebox(0,0){$\ell'_{1}$}}
\put(66.65,20.37){\makebox(0,0)[l]{$\ell'_{6}$}}
\put(82.75,7.24){\makebox(0,0){$\ell'_{1}$}}
\put(91.41,6.22){\makebox(0,0){$\ell'_{4}$}}
\put(87.08,17.85){\makebox(0,0){$\ell'_{2}$}}
\put(96.98,16.84){\makebox(0,0)[l]{$\ell'_{6}$}}
\end{overpic}


==> figures/tiling6-overlay.tex <==
\begin{overpic}[width=\textwidth]{figures/tiling6.pdf}
\put(40.44,2.17){\makebox(0,0){\small$0$}}
\put(67.76,2.17){\makebox(0,0){\small$10$}}
\put(12.00,15.33){\makebox(0,0)[r]{$\Omega-10$}}
\put(14.73,24.88){\makebox(0,0)[r]{$\Omega-9$}}
\put(39.32,34.42){\makebox(0,0)[r]{$\Omega$}}
\put(42.06,43.97){\makebox(0,0)[r]{$\Omega+1$}}
\end{overpic}


==> figures/twelve-points-overlay.tex <==
\begin{overpic}[width=0.6\textwidth]{figures/twelve-points.pdf}
\put(92.51,64.83){\makebox(0,0){\footnotesize$5$}}
\put(76.91,83.43){\makebox(0,0){\footnotesize$11$}}
\put(3.27,49.09){\makebox(0,0){\footnotesize$35$}}
\put(7.49,25.18){\makebox(0,0){\footnotesize$41$}}
\put(23.09,6.58){\makebox(0,0){\footnotesize$47$}}
\put(96.73,40.91){\makebox(0,0){\footnotesize$71$}}
\put(86.14,65.87){\makebox(0,0){\footnotesize$6$}}
\put(76.83,76.98){\makebox(0,0){\footnotesize$10$}}
\put(13.86,65.87){\makebox(0,0){\footnotesize$30$}}
\put(8.90,52.25){\makebox(0,0){\footnotesize$34$}}
\put(50.00,3.27){\makebox(0,0){\footnotesize$54$}}
\put(64.27,5.78){\makebox(0,0){\footnotesize$58$}}
\end{overpic}

